AlgoWorlds: Benchmarking Tool Use for Global Optimization in Algorithmic Worlds

Tool-use benchmarks generally evaluate whether an agent completes a workflow using appropriate tools and valid arguments. However, feasibility alone is insufficient in real-world decision settings such as route planning and fleet dispatch. Individual choices interact through shared constraints and costs, so a feasible solution may still be substantially suboptimal. This raises a harder question: can an agent turn information gathered through tools into a globally optimal decision? We introduce AlgoWorlds, a benchmark that transforms formally specified combinatorial optimization problems into partially observed decision environments with verifiable global optima. Each environment contains a hidden instance observed only through task-specific information tools, after which the agent commits to one structured decision evaluated for feasibility and optimality. AlgoWorlds contains 240 environments covering ten combinatorial optimization families and four workload levels. Family-specific deterministic programs generate the instances, exact algorithms certify their optima and determine workload levels, and two structurally different tool interfaces present each underlying instance. We evaluate seven leading LLMs, including Claude Opus 4.8 and GPT-5.6 Sol. Achieving global optimality remains highly challenging: although leading models produce feasible decisions in most cases, the best-performing model reaches exact optimality in only 38.61% of cases. Even when agents collect sufficient information to reconstruct the hidden instance, most failures end in feasible but suboptimal decisions. The challenge therefore extends beyond information acquisition to information integration, global constraint reasoning, and decision verification. The project homepage is available at https://xzx34.github.io/AlgoWorlds/, and the code is available at https://github.com/xzx34/AlgoWorlds.

==> figures/results_overview.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=5.8cm,
  xmin=-48,xmax=105,ymin=0.45,ymax=7.75,
  xlabel={Mean rate (\%)},
  xtick={0,20,40,60,80,100},
  ytick={1,2,3,4,5,6,7},
  yticklabels={{GPT-5.6 Terra},{GPT-5.6 Sol},{Qwen 3.5 Plus},{DeepSeek V4 Pro},{Claude Opus 4.8},{Claude Sonnet 5},{GLM 5.2}},
  axis y line*=left,axis x line*=bottom,
  y axis line style={draw=none},ytick style={draw=none},
  xmajorgrids=true,grid style={black!8},
  tick label style={font=\scriptsize},
  yticklabel style={anchor=west,xshift=2pt,font=\tiny},
  label style={font=\scriptsize},
  legend columns=2,
  legend style={font=\scriptsize,draw=none,at={(0.5,1.03)},anchor=south},
]
\addplot[black!22,line width=1.2pt] coordinates {(26.3889,1) (79.7222,1)};
\addplot[black!22,line width=1.2pt] coordinates {(38.1944,2) (89.8611,2)};
\addplot[black!22,line width=1.2pt] coordinates {(5.4167,3) (37.9167,3)};
\addplot[black!22,line width=1.2pt] coordinates {(16.1111,4) (79.5833,4)};
\addplot[black!22,line width=1.2pt] coordinates {(38.6111,5) (81.5278,5)};
\addplot[black!22,line width=1.2pt] coordinates {(32.3611,6) (86.3889,6)};
\addplot[black!22,line width=1.2pt] coordinates {(24.8611,7) (83.3333,7)};
\addplot[only marks,mark=*,mark size=2.5pt,AWgold,point meta=explicit symbolic,nodes near coords,nodes near coords align={horizontal},every node near coord/.append style={font=\tiny,anchor=south west,text=AWgold,xshift=1pt}] coordinates {(26.3889,1) [26.4] (38.1944,2) [38.2] (5.4167,3) [5.4] (16.1111,4) [16.1] (38.6111,5) [38.6] (32.3611,6) [32.4] (24.8611,7) [24.9]};
\addlegendentry{Exact optimality}
\addplot[only marks,mark=*,mark size=2.5pt,AWteal,point meta=explicit symbolic,nodes near coords,nodes near coords align={horizontal},every node near coord/.append style={font=\tiny,anchor=south east,text=AWteal,xshift=-1pt}] coordinates {(79.7222,1) [79.7] (89.8611,2) [89.9] (37.9167,3) [37.9] (79.5833,4) [79.6] (81.5278,5) [81.5] (86.3889,6) [86.4] (83.3333,7) [83.3]};
\addlegendentry{Information sufficiency}
\end{axis}
\end{tikzpicture}


==> figures/results_teaser.tex <==
\begin{tikzpicture}[font=\sffamily,line cap=round,line join=round]
\path[use as bounding box] (-0.05,-3.74) -- (15.85,-3.74) -- (15.85,0.62) -- (-0.05,0.62) -- cycle;
\node[anchor=west,font=\bfseries\fontsize{8.2}{9.2}\selectfont,text=AWnavy] at (0.00,0.43) {(a) Exact-optimality rates};
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (1.85,0.05) {Exact optimality (\%)};
\node[anchor=east,font=\bfseries\fontsize{6.5}{7.2}\selectfont,text=AWteal] at (1.72,-0.300) {Claude Opus 4.8};
\draw[line width=1.2pt,AWteal!55] (1.850,-0.300) -- (3.201,-0.300);
\fill[AWteal] (3.201,-0.300) circle (2.1pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (3.291,-0.300) {\textbf{38.61}};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-0.730) {GPT-5.6 Sol};
\draw[line width=0.9pt,AWline] (1.850,-0.730) -- (3.187,-0.730);
\fill[AWblue!72] (3.187,-0.730) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (3.277,-0.730) {38.19};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-1.160) {Claude Sonnet 5};
\draw[line width=0.9pt,AWline] (1.850,-1.160) -- (2.983,-1.160);
\fill[AWblue!72] (2.983,-1.160) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (3.073,-1.160) {32.36};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-1.590) {GPT-5.6 Terra};
\draw[line width=0.9pt,AWline] (1.850,-1.590) -- (2.774,-1.590);
\fill[AWblue!72] (2.774,-1.590) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (2.864,-1.590) {26.39};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-2.020) {GLM 5.2};
\draw[line width=0.9pt,AWline] (1.850,-2.020) -- (2.720,-2.020);
\fill[AWblue!72] (2.720,-2.020) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (2.810,-2.020) {24.86};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-2.450) {DeepSeek V4 Pro};
\draw[line width=0.9pt,AWline] (1.850,-2.450) -- (2.414,-2.450);
\fill[AWblue!72] (2.414,-2.450) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (2.504,-2.450) {16.11};
\node[anchor=east,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (1.72,-2.880) {Qwen 3.5 Plus};
\draw[line width=0.9pt,AWline] (1.850,-2.880) -- (2.040,-2.880);
\fill[AWblue!72] (2.040,-2.880) circle (1.75pt);
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (2.130,-2.880) {5.42};
\draw[AWline,line width=0.7pt] (1.850,-3.25) -- (3.250,-3.25);
\draw[AWline,line width=0.7pt] (1.850,-3.19) -- (1.850,-3.31);
\node[anchor=north,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (1.850,-3.34) {0};
\draw[AWline,line width=0.7pt] (2.550,-3.19) -- (2.550,-3.31);
\node[anchor=north,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (2.550,-3.34) {20};
\draw[AWline,line width=0.7pt] (3.250,-3.19) -- (3.250,-3.31);
\node[anchor=north,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (3.250,-3.34) {40};
\draw[AWline,line width=0.55pt] (4.35,0.46) -- (4.35,-3.52);
\node[anchor=west,font=\bfseries\fontsize{8.2}{9.2}\selectfont,text=AWnavy] at (4.550,0.43) {(b) Information sufficiency};
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (4.550,0.05) {GPT-5.6 Sol evaluations ($n=720$)};
\draw[AWteal,line width=4.0pt] (4.600,-0.49) -- (8.985,-0.49);
\draw[AWcoral!72,line width=4.0pt] (8.985,-0.49) -- (9.480,-0.49);
\fill[AWteal] (4.600,-0.49) circle (2.0pt);
\fill[AWcoral!72] (9.480,-0.49) circle (2.0pt);
\node[anchor=west,font=\fontsize{6.05}{6.8}\selectfont,text=AWnavy] at (4.60,-0.78) {\textcolor{AWteal}{\textbullet} Sufficient information \textbf{89.86\%} (647)};
\node[anchor=west,font=\fontsize{6.05}{6.8}\selectfont,text=AWnavy] at (4.60,-1.06) {\textcolor{AWcoral}{\textbullet} Information sufficiency not met \textbf{10.14\%} (73)};
\node[anchor=west,font=\itshape\fontsize{5.9}{6.6}\selectfont,text=AWslate] at (4.550,-1.39) {Among evaluations with sufficient information:};
\draw[AWteal,line width=4.0pt] (4.600,-1.68) -- (6.629,-1.68);
\draw[AWgold,line width=4.0pt] (6.629,-1.68) -- (9.374,-1.68);
\draw[AWcoral,line width=4.0pt] (9.374,-1.68) -- (9.480,-1.68);
\fill[AWteal] (4.600,-1.68) circle (2.0pt);
\fill[AWcoral] (9.480,-1.68) circle (2.0pt);
\node[anchor=west,font=\fontsize{6.25}{7.0}\selectfont,text=AWnavy] at (4.60,-2.08) {\textcolor{AWteal}{\textbullet} \textbf{Globally optimal} 41.58\% (269)};
\node[anchor=west,font=\fontsize{6.25}{7.0}\selectfont,text=AWnavy] at (4.60,-2.49) {\textcolor{AWgold}{\textbullet} \textbf{Feasible but suboptimal} 56.26\% (364)};
\node[anchor=west,font=\fontsize{6.25}{7.0}\selectfont,text=AWnavy] at (4.60,-2.90) {\textcolor{AWcoral}{\textbullet} \textbf{Infeasible} 2.16\% (14)};
\draw[AWline,line width=0.55pt] (9.72,0.46) -- (9.72,-3.52);
\node[anchor=west,font=\bfseries\fontsize{8.2}{9.2}\selectfont,text=AWnavy] at (10.02,0.43) {(c) One Transit Routing evaluation};
\node[anchor=west,font=\fontsize{6.5}{7.2}\selectfont,text=AWslate] at (10.02,0.05) {GPT-5.6 Sol};
\draw[-{Latex[length=1.8mm]},AWline,line width=1.0pt] (10.82,-0.55) -- (12.47,-0.55);
\draw[-{Latex[length=1.8mm]},AWline,line width=1.0pt] (12.82,-0.55) -- (14.72,-0.55);
\fill[AWblue] (10.72,-0.55) circle (2.2pt);
\fill[AWgold] (12.65,-0.55) circle (2.2pt);
\fill[AWteal] (14.88,-0.55) circle (2.2pt);
\node[anchor=north,align=center,font=\fontsize{5.8}{6.5}\selectfont,text=AWnavy] at (10.72,-0.72) {\textbf{Gather information}\\\textcolor{AWteal}{sufficient information}};
\node[anchor=north,align=center,font=\fontsize{5.8}{6.5}\selectfont,text=AWnavy] at (12.65,-0.72) {\textbf{Final decision}\\\textcolor{AWteal}{feasible, 24 legs}};
\node[anchor=north,align=center,font=\fontsize{5.8}{6.5}\selectfont,text=AWnavy] at (14.88,-0.72) {\textbf{Exact comparison}\\\textcolor{AWcoral}{63.3\% above optimum}};
\node[anchor=west,font=\bfseries\fontsize{6.5}{7.2}\selectfont,text=AWnavy] at (10.02,-1.52) {Differences from the certified optimum};
\node[anchor=west,font=\itshape\fontsize{5.8}{6.5}\selectfont,text=AWslate] at (10.02,-1.81) {Lower is better. Bars share one percentage scale.};
\draw[AWline,densely dashed,line width=0.7pt] (12.45,-1.99) -- (12.45,-3.25);
\node[anchor=east,font=\fontsize{6.2}{7.0}\selectfont,text=AWnavy] at (12.10,-2.16) {Travel time};
\draw[AWteal,line width=2.4pt] (12.365,-2.16) -- (12.45,-2.16);
\fill[AWteal] (12.365,-2.16) circle (1.8pt);
\node[anchor=west,font=\bfseries\fontsize{6.2}{7.0}\selectfont,text=AWteal] at (12.57,-2.16) {-9.6\%};
\node[anchor=east,font=\fontsize{6.2}{7.0}\selectfont,text=AWnavy] at (12.10,-2.60) {Transfer cost};
\draw[AWcoral,line width=2.4pt] (12.45,-2.60) -- (14.575,-2.60);
\fill[AWcoral] (14.575,-2.60) circle (1.8pt);
\node[anchor=west,font=\bfseries\fontsize{6.2}{7.0}\selectfont,text=AWcoral] at (14.675,-2.60) {+241.5\%};
\node[anchor=east,font=\fontsize{6.2}{7.0}\selectfont,text=AWnavy] at (12.10,-3.04) {Objective};
\draw[AWcoral,line width=2.4pt] (12.45,-3.04) -- (13.007,-3.04);
\fill[AWcoral] (13.007,-3.04) circle (1.8pt);
\node[anchor=west,font=\bfseries\fontsize{6.2}{7.0}\selectfont,text=AWcoral] at (13.107,-3.04) {+63.3\%};
\node[anchor=west,font=\bfseries\fontsize{6.2}{7.0}\selectfont,text=AWnavy] at (10.02,-3.52) {Transfer costs outweigh the travel-time savings.};
\end{tikzpicture}

